Your Codec, Your Generator: Idempotent Generative Compression without Retraining

We introduce an image compression framework with three properties: (i) adaptation of pretrained codecs without retraining or fine-tuning, (ii) cycle-consistent recompression, even of already-encoded images, and (iii) decoding with independently chosen generative priors. We wrap the frozen encoder with non-learned operations so that every continuous latent has a preimage, yielding a surjective pseudo-invertible neural network. A nonlinear right inverse built from the pretrained decoder satisfies $E'(D'(E'(x)))=E'(x)$. To extend consistency to quantized bitstreams, the receiver searches for a continuous latent that reproduces both the transmitted main symbols and entropy side information. A successful search and an exact correction preserve both streams under deterministic coding; the final reconstruction is checked through the actual coding path. The encoder's pseudo-inverse enables a nonlinear counterpart of back-projection. In the linear case, back-projection has the closed-form solution $x'=x+A^\dagger(y-Ax)$, giving the closest reconstruction to $x$ satisfying $Ax'=y$. Our nonlinear formulation enforces the transmitted code on proposals from an independently chosen generative model. Adjusting the starting noise controls the prior's influence without changing that code. Experiments show small first-pass quality changes, higher retained quality than trained consistency codecs over 50 recompressions, also under 8-bit storage, and decoder-side control of the perception-distortion trade-off. Decoupling the codec from its prior lets the receiver adopt future generators without retraining or re-encoding.

==> (inline-0) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{63.5pt}>{\raggedright\arraybackslash}p{30pt}>{\centering\arraybackslash}p{8.5pt}>{\centering\arraybackslash}p{14.25pt}>{\centering\arraybackslash}p{21pt}>{\centering\arraybackslash}p{26.75pt}>{\centering\arraybackslash}p{25pt}>{\centering\arraybackslash}p{33.5pt}>{\centering\arraybackslash}p{23.5pt}>{\centering\arraybackslash}p{23.5pt}>{\centering\arraybackslash}p{24.25pt}>{\centering\arraybackslash}p{28.5pt}>{\centering\arraybackslash}p{26.75pt}>{\centering\arraybackslash}p{28.5pt}>{\centering\arraybackslash}p{28.5pt}>{\centering\arraybackslash}p{31.75pt}>{\centering\arraybackslash}p{15pt}@{}}
\caption{\small Detailed results by recompression protocol.}\label{tab:grand-all}\\[-0.1cm]
\toprule
Method & Setting & Tr. & $n$ & Rounds & BPP & PSNR$\uparrow$ & MS-SSIM$\uparrow$ & LPIPS$\downarrow$ & DISTS$\downarrow$ & FID$\downarrow$ & KID$\downarrow$ & \shortstack{Enc./Dec.\\(s)} & \shortstack{Image\\exact} & \shortstack{File\\exact} & \shortstack{PSNR drift\\(dB)} & Src. \\
\midrule\endfirsthead
\multicolumn{17}{l}{\textit{Detailed results by recompression protocol (continued)}}\\
\toprule
Method & Setting & Tr. & $n$ & Rounds & BPP & PSNR$\uparrow$ & MS-SSIM$\uparrow$ & LPIPS$\downarrow$ & DISTS$\downarrow$ & FID$\downarrow$ & KID$\downarrow$ & \shortstack{Enc./Dec.\\(s)} & \shortstack{Image\\exact} & \shortstack{File\\exact} & \shortstack{PSNR drift\\(dB)} & Src. \\
\midrule\endhead
\midrule\multicolumn{17}{r}{\textit{Continued on next page}}\\\endfoot
\bottomrule\endlastfoot
\addlinespace[3pt]\multicolumn{17}{l}{\textbf{Float --- Kodak}}\\*\addlinespace[2pt]
AEIC & ft2 & B & 24 & 1$\to$50 & \shortstack{0.0379\\0.0558} & \shortstack{23.30\\13.23} & \shortstack{0.8324\\0.4581} & \shortstack{0.143\\0.644} & \shortstack{0.082\\0.347} & \shortstack{28.20\\142.63} & \shortstack{0.00143\\0.07259} & \shortstack{0.028\\0.120} & 0/24 & 0/24 & -10.067 & K \\* %
AEIC + ours & ft2 & F & 24 & 1$\to$50 & \shortstack{0.0379\\0.0379} & \shortstack{23.30\\23.30} & \shortstack{0.8324\\0.8324} & \shortstack{0.143\\0.143} & \shortstack{0.082\\0.082} & \shortstack{28.27\\28.27} & \shortstack{0.00145\\0.00145} & \shortstack{0.029\\3.942} & 24/24 & 24/24 & 0.000 & K \\ %
AEIC & ft4 & B & 24 & 1$\to$50 & \shortstack{0.0264\\0.0304} & \shortstack{22.77\\16.75} & \shortstack{0.8025\\0.5970} & \shortstack{0.164\\0.481} & \shortstack{0.088\\0.241} & \shortstack{29.04\\80.55} & \shortstack{0.00132\\0.02377} & \shortstack{0.028\\0.118} & 0/24 & 0/24 & -6.027 & K \\* %
AEIC + ours & ft4 & F & 24 & 1$\to$50 & \shortstack{0.0264\\0.0264} & \shortstack{22.77\\22.77} & \shortstack{0.8025\\0.8025} & \shortstack{0.164\\0.164} & \shortstack{0.088\\0.088} & \shortstack{29.04\\29.04} & \shortstack{0.00134\\0.00134} & \shortstack{0.029\\3.550} & 24/24 & 24/24 & 0.000 & K \\ %
AEIC & ft8 & B & 24 & 1$\to$50 & \shortstack{0.0172\\0.0175} & \shortstack{22.05\\16.88} & \shortstack{0.7598\\0.5883} & \shortstack{0.198\\0.502} & \shortstack{0.101\\0.257} & \shortstack{31.46\\80.29} & \shortstack{0.00169\\0.02372} & \shortstack{0.028\\0.117} & 0/24 & 0/24 & -5.167 & K \\* %
AEIC + ours & ft8 & F & 24 & 1$\to$50 & \shortstack{0.0172\\0.0172} & \shortstack{22.04\\22.04} & \shortstack{0.7598\\0.7598} & \shortstack{0.198\\0.198} & \shortstack{0.101\\0.101} & \shortstack{31.46\\31.46} & \shortstack{0.00168\\0.00168} & \shortstack{0.029\\2.844} & 24/24 & 24/24 & 0.000 & K \\ %
AEIC & ft16 & B & 24 & 1$\to$50 & \shortstack{0.0104\\0.0102} & \shortstack{21.08\\15.80} & \shortstack{0.7031\\0.5296} & \shortstack{0.244\\0.569} & \shortstack{0.116\\0.299} & \shortstack{34.11\\92.14} & \shortstack{0.00196\\0.03157} & \shortstack{0.028\\0.120} & 0/24 & 0/24 & -5.280 & K \\* %
AEIC + ours & ft16 & F & 24 & 1$\to$50 & \shortstack{0.0104\\0.0104} & \shortstack{21.08\\21.08} & \shortstack{0.7031\\0.7031} & \shortstack{0.244\\0.244} & \shortstack{0.116\\0.116} & \shortstack{34.11\\34.11} & \shortstack{0.00197\\0.00197} & \shortstack{0.029\\2.631} & 24/24 & 24/24 & 0.000 & K \\ %
AEIC & ft32 & B & 24 & 1$\to$50 & \shortstack{0.0059\\0.0060} & \shortstack{20.00\\14.93} & \shortstack{0.6374\\0.4730} & \shortstack{0.311\\0.635} & \shortstack{0.140\\0.350} & \shortstack{41.12\\116.37} & \shortstack{0.00308\\0.04779} & \shortstack{0.028\\0.120} & 0/24 & 0/24 & -5.073 & K \\* %
AEIC + ours & ft32 & F & 24 & 1$\to$50 & \shortstack{0.0059\\0.0059} & \shortstack{20.00\\20.00} & \shortstack{0.6374\\0.6374} & \shortstack{0.311\\0.311} & \shortstack{0.140\\0.140} & \shortstack{41.06\\41.06} & \shortstack{0.00305\\0.00305} & \shortstack{0.029\\2.924} & 24/24 & 24/24 & 0.000 & K \\ %
HPCM & $\lambda$0.0018 & B & 24 & 1$\to$50 & \shortstack{0.0952\\0.0394} & \shortstack{28.92\\22.58} & \shortstack{0.9284\\0.7459} & \shortstack{0.325\\0.552} & \shortstack{0.224\\0.362} & \shortstack{113.35\\164.67} & \shortstack{0.04922\\0.09829} & \shortstack{0.083\\0.073} & 0/24 & 0/24 & -6.338 & K \\* %
HPCM + ours & $\lambda$0.0018 & F & 24 & 1$\to$50 & \shortstack{0.0952\\0.0952} & \shortstack{28.87\\28.87} & \shortstack{0.9283\\0.9283} & \shortstack{0.324\\0.324} & \shortstack{0.222\\0.222} & \shortstack{119.56\\119.56} & \shortstack{0.05262\\0.05262} & \shortstack{0.081\\6.478} & 24/24 & 24/24 & 0.000 & K \\ %
HPCM & $\lambda$0.0035 & B & 24 & 1$\to$50 & \shortstack{0.1538\\0.0769} & \shortstack{30.46\\24.26} & \shortstack{0.9513\\0.8147} & \shortstack{0.262\\0.452} & \shortstack{0.193\\0.303} & \shortstack{97.27\\137.27} & \shortstack{0.03922\\0.07007} & \shortstack{0.082\\0.074} & 0/24 & 0/24 & -6.192 & K \\* %
HPCM + ours & $\lambda$0.0035 & F & 24 & 1$\to$50 & \shortstack{0.1538\\0.1538} & \shortstack{30.43\\30.43} & \shortstack{0.9513\\0.9513} & \shortstack{0.261\\0.261} & \shortstack{0.192\\0.192} & \shortstack{96.22\\96.22} & \shortstack{0.03740\\0.03740} & \shortstack{0.081\\2.220} & 24/24 & 24/24 & 0.000 & K \\ %
HPCM & $\lambda$0.0067 & B & 24 & 1$\to$50 & \shortstack{0.2438\\0.1432} & \shortstack{32.13\\25.74} & \shortstack{0.9689\\0.8668} & \shortstack{0.198\\0.369} & \shortstack{0.162\\0.264} & \shortstack{82.90\\120.01} & \shortstack{0.03159\\0.05337} & \shortstack{0.082\\0.074} & 0/24 & 0/24 & -6.392 & K \\* %
HPCM + ours & $\lambda$0.0067 & F & 24 & 1$\to$50 & \shortstack{0.2438\\0.2438} & \shortstack{32.11\\32.11} & \shortstack{0.9689\\0.9689} & \shortstack{0.198\\0.198} & \shortstack{0.161\\0.161} & \shortstack{80.46\\80.46} & \shortstack{0.02900\\0.02900} & \shortstack{0.081\\1.979} & 24/24 & 24/24 & 0.000 & K \\ %
HPCM & $\lambda$0.013 & B & 24 & 1$\to$50 & \shortstack{0.3778\\0.2721} & \shortstack{34.01\\28.15} & \shortstack{0.9807\\0.9236} & \shortstack{0.139\\0.261} & \shortstack{0.128\\0.204} & \shortstack{64.47\\93.13} & \shortstack{0.02301\\0.03631} & \shortstack{0.083\\0.075} & 0/24 & 0/24 & -5.858 & K \\* %
HPCM + ours & $\lambda$0.013 & F & 24 & 1$\to$50 & \shortstack{0.3778\\0.3778} & \shortstack{33.97\\33.97} & \shortstack{0.9807\\0.9807} & \shortstack{0.139\\0.139} & \shortstack{0.127\\0.127} & \shortstack{61.90\\61.90} & \shortstack{0.02069\\0.02069} & \shortstack{0.082\\1.150} & 24/24 & 24/24 & 0.000 & K \\ %
HPCM & $\lambda$0.025 & B & 24 & 1$\to$50 & \shortstack{0.5517\\0.4424} & \shortstack{35.87\\30.38} & \shortstack{0.9880\\0.9533} & \shortstack{0.097\\0.189} & \shortstack{0.100\\0.163} & \shortstack{50.66\\73.91} & \shortstack{0.01697\\0.02584} & \shortstack{0.083\\0.076} & 0/24 & 0/24 & -5.490 & K \\* %
HPCM + ours & $\lambda$0.025 & F & 24 & 1$\to$50 & \shortstack{0.5517\\0.5517} & \shortstack{35.78\\35.78} & \shortstack{0.9879\\0.9879} & \shortstack{0.097\\0.097} & \shortstack{0.099\\0.099} & \shortstack{47.68\\47.68} & \shortstack{0.01413\\0.01413} & \shortstack{0.081\\3.092} & 24/24 & 24/24 & 0.000 & K \\ %
HPCM & $\lambda$0.0483 & B & 24 & 1$\to$50 & \shortstack{0.7844\\0.6843} & \shortstack{37.78\\33.08} & \shortstack{0.9924\\0.9746} & \shortstack{0.070\\0.127} & \shortstack{0.076\\0.122} & \shortstack{40.22\\55.98} & \shortstack{0.01303\\0.01799} & \shortstack{0.083\\0.076} & 0/24 & 0/24 & -4.701 & K \\* %
HPCM + ours & $\lambda$0.0483 & F & 24 & 1$\to$50 & \shortstack{0.7844\\0.7844} & \shortstack{37.64\\37.64} & \shortstack{0.9923\\0.9923} & \shortstack{0.070\\0.070} & \shortstack{0.075\\0.075} & \shortstack{36.98\\36.98} & \shortstack{0.01047\\0.01047} & \shortstack{0.081\\1.720} & 24/24 & 24/24 & 0.000 & K \\ %
ELIC & 0.004 & B & 24 & 1$\to$50 & \shortstack{0.0437\\0.0249} & \shortstack{26.10\\22.71} & \shortstack{0.8710\\0.7501} & \shortstack{0.454\\0.572} & \shortstack{0.285\\0.368} & \shortstack{139.17\\173.27} & \shortstack{0.07009\\0.10229} & \shortstack{0.066\\0.091} & 0/24 & 0/24 & -3.39 & E \\* %
ELIC + ours & 0.004 & F & 24 & 1$\to$50 & \shortstack{0.0437\\0.0437} & \shortstack{26.10\\26.10} & \shortstack{0.8710\\0.8710} & \shortstack{0.454\\0.454} & \shortstack{0.285\\0.285} & \shortstack{139.16\\139.16} & \shortstack{0.07002\\0.07002} & \shortstack{0.066\\0.822} & 24/24 & 24/24 & 0.000 & E \\ %
ELIC & 0.008 & B & 24 & 1$\to$50 & \shortstack{0.0736\\0.0416} & \shortstack{27.49\\23.58} & \shortstack{0.9058\\0.7880} & \shortstack{0.383\\0.520} & \shortstack{0.248\\0.336} & \shortstack{123.00\\159.41} & \shortstack{0.05697\\0.08748} & \shortstack{0.066\\0.093} & 0/24 & 0/24 & -3.91 & E \\* %
ELIC + ours & 0.008 & F & 24 & 1$\to$50 & \shortstack{0.0736\\0.0736} & \shortstack{27.49\\27.49} & \shortstack{0.9058\\0.9058} & \shortstack{0.383\\0.383} & \shortstack{0.248\\0.248} & \shortstack{122.78\\122.78} & \shortstack{0.05676\\0.05676} & \shortstack{0.066\\0.734} & 24/24 & 24/24 & 0.000 & E \\ %
ELIC & 0.016 & B & 24 & 1$\to$50 & \shortstack{0.1217\\0.0733} & \shortstack{28.96\\24.61} & \shortstack{0.9356\\0.8339} & \shortstack{0.310\\0.454} & \shortstack{0.209\\0.298} & \shortstack{106.45\\142.97} & \shortstack{0.04483\\0.07149} & \shortstack{0.066\\0.092} & 0/24 & 0/24 & -4.34 & E \\* %
ELIC + ours & 0.016 & F & 24 & 1$\to$50 & \shortstack{0.1217\\0.1217} & \shortstack{28.96\\28.96} & \shortstack{0.9356\\0.9356} & \shortstack{0.310\\0.310} & \shortstack{0.209\\0.209} & \shortstack{105.88\\105.88} & \shortstack{0.04429\\0.04429} & \shortstack{0.067\\0.653} & 24/24 & 24/24 & 0.000 & E \\ %
ELIC & 0.032 & B & 24 & 1$\to$50 & \shortstack{0.1950\\0.1300} & \shortstack{30.53\\26.26} & \shortstack{0.9567\\0.8866} & \shortstack{0.243\\0.385} & \shortstack{0.177\\0.257} & \shortstack{92.42\\124.14} & \shortstack{0.03661\\0.05615} & \shortstack{0.066\\0.092} & 0/24 & 0/24 & -4.27 & E \\* %
ELIC + ours & 0.032 & F & 24 & 1$\to$50 & \shortstack{0.1950\\0.1950} & \shortstack{30.52\\30.52} & \shortstack{0.9567\\0.9567} & \shortstack{0.243\\0.243} & \shortstack{0.177\\0.177} & \shortstack{91.82\\91.82} & \shortstack{0.03604\\0.03604} & \shortstack{0.067\\0.792} & 24/24 & 24/24 & 0.000 & E \\ %
ELIC & 0.15 & B & 24 & 1$\to$50 & \shortstack{0.4971\\0.4090} & \shortstack{34.49\\30.70} & \shortstack{0.9842\\0.9592} & \shortstack{0.116\\0.200} & \shortstack{0.106\\0.156} & \shortstack{54.28\\76.25} & \shortstack{0.01842\\0.02770} & \shortstack{0.067\\0.093} & 0/24 & 0/24 & -3.79 & E \\* %
ELIC + ours & 0.15 & F & 24 & 1$\to$50 & \shortstack{0.4971\\0.4971} & \shortstack{34.48\\34.48} & \shortstack{0.9842\\0.9842} & \shortstack{0.116\\0.116} & \shortstack{0.106\\0.106} & \shortstack{53.47\\53.47} & \shortstack{0.01778\\0.01778} & \shortstack{0.067\\1.048} & 24/24 & 24/24 & 0.000 & E \\ %
ELIC & 0.45 & B & 24 & 1$\to$50 & \shortstack{0.8649\\0.7840} & \shortstack{37.53\\34.36} & \shortstack{0.9923\\0.9832} & \shortstack{0.068\\0.105} & \shortstack{0.070\\0.097} & \shortstack{36.55\\46.83} & \shortstack{0.01124\\0.01433} & \shortstack{0.067\\0.095} & 0/24 & 0/24 & -3.17 & E \\* %
ELIC + ours & 0.45 & F & 24 & 1$\to$50 & \shortstack{0.8649\\0.8649} & \shortstack{37.50\\37.50} & \shortstack{0.9923\\0.9923} & \shortstack{0.068\\0.068} & \shortstack{0.069\\0.069} & \shortstack{35.70\\35.70} & \shortstack{0.01065\\0.01065} & \shortstack{0.067\\1.130} & 24/24 & 24/24 & 0.000 & E \\ %
GLC & q0 & B & 24 & 1$\to$50 & \shortstack{0.0243\\0.0233} & \shortstack{21.32\\17.92} & \shortstack{0.7626\\0.6550} & \shortstack{0.196\\0.331} & \shortstack{0.113\\0.182} & \shortstack{36.33\\52.68} & \shortstack{0.00363\\0.00828} & \shortstack{0.039\\0.061} & 0/24 & N/A & -- & E \\* %
GLC + ours & q0 & F & 24 & 1$\to$50 & \shortstack{0.0243\\0.0243} & \shortstack{21.33\\21.33} & \shortstack{0.7626\\0.7626} & \shortstack{0.196\\0.196} & \shortstack{0.113\\0.113} & \shortstack{35.58\\35.58} & \shortstack{0.00314\\0.00314} & \shortstack{0.039\\0.103} & 24/24 & N/A & 0.000 & E \\ %
GLC & q1 & B & 24 & 1$\to$50 & \shortstack{0.0282\\0.0279} & \shortstack{21.73\\17.40} & \shortstack{0.7810\\0.6340} & \shortstack{0.180\\0.355} & \shortstack{0.104\\0.198} & \shortstack{33.54\\59.52} & \shortstack{0.00289\\0.01015} & \shortstack{0.039\\0.061} & 0/24 & N/A & -- & E \\* %
GLC + ours & q1 & F & 24 & 1$\to$50 & \shortstack{0.0282\\0.0282} & \shortstack{21.73\\21.73} & \shortstack{0.7810\\0.7810} & \shortstack{0.180\\0.180} & \shortstack{0.104\\0.104} & \shortstack{32.67\\32.67} & \shortstack{0.00240\\0.00240} & \shortstack{0.039\\0.107} & 24/24 & N/A & 0.000 & E \\ %
GLC & q2 & B & 24 & 1$\to$50 & \shortstack{0.0328\\0.0343} & \shortstack{22.07\\14.70} & \shortstack{0.7941\\0.5164} & \shortstack{0.168\\0.490} & \shortstack{0.098\\0.284} & \shortstack{32.64\\83.21} & \shortstack{0.00264\\0.01989} & \shortstack{0.039\\0.061} & 0/24 & N/A & -- & E \\* %
GLC + ours & q2 & F & 24 & 1$\to$50 & \shortstack{0.0328\\0.0328} & \shortstack{22.08\\22.08} & \shortstack{0.7941\\0.7941} & \shortstack{0.168\\0.168} & \shortstack{0.098\\0.098} & \shortstack{31.87\\31.87} & \shortstack{0.00215\\0.00215} & \shortstack{0.039\\0.108} & 24/24 & N/A & 0.000 & E \\ %
GLC & q3 & B & 24 & 1$\to$50 & \shortstack{0.0370\\0.0407} & \shortstack{22.29\\11.64} & \shortstack{0.8035\\0.3529} & \shortstack{0.160\\0.672} & \shortstack{0.095\\0.404} & \shortstack{32.63\\131.45} & \shortstack{0.00222\\0.04806} & \shortstack{0.039\\0.061} & 0/24 & N/A & -- & E \\* %
GLC + ours & q3 & F & 24 & 1$\to$50 & \shortstack{0.0370\\0.0370} & \shortstack{22.30\\22.30} & \shortstack{0.8035\\0.8035} & \shortstack{0.160\\0.160} & \shortstack{0.095\\0.095} & \shortstack{31.92\\31.92} & \shortstack{0.00181\\0.00181} & \shortstack{0.039\\0.108} & 24/24 & N/A & 0.000 & E \\ %
Li et al. & q3 & T & 24 & 1$\to$50 & \shortstack{0.3989\\0.4064} & \shortstack{31.67\\31.67} & \shortstack{0.9651\\0.9651} & -- & -- & -- & -- & \shortstack{--\\--} & 24/24 & 0/24 & 0.000 & C \\ %
MSINN & anchor 0 & T & 24 & 1$\to$50 & \shortstack{0.1340\\0.1075} & \shortstack{28.92\\26.57} & \shortstack{0.9374\\0.8949} & -- & -- & -- & -- & \shortstack{--\\--} & -- & N/A & -2.351 & C \\ %
MSINN & anchor 1 & T & 24 & 1$\to$50 & \shortstack{0.2004\\0.1707} & \shortstack{30.47\\28.35} & \shortstack{0.9558\\0.9282} & -- & -- & -- & -- & \shortstack{--\\--} & -- & N/A & -2.122 & C \\ %
MSINN & anchor 2 & T & 24 & 1$\to$50 & \shortstack{0.2943\\0.2621} & \shortstack{32.11\\30.17} & \shortstack{0.9691\\0.9519} & -- & -- & -- & -- & \shortstack{--\\--} & -- & N/A & -1.938 & C \\ %
MSINN & anchor 3 & T & 24 & 1$\to$50 & \shortstack{0.4289\\0.3920} & \shortstack{33.89\\32.10} & \shortstack{0.9788\\0.9683} & -- & -- & -- & -- & \shortstack{--\\--} & -- & N/A & -1.797 & C \\ %
MSINN & anchor 4 & T & 24 & 1$\to$50 & \shortstack{0.6063\\0.5624} & \shortstack{35.73\\34.04} & \shortstack{0.9855\\0.9788} & -- & -- & -- & -- & \shortstack{--\\--} & -- & N/A & -1.695 & C \\ %
MSINN & anchor 5 & T & 24 & 1$\to$50 & \shortstack{0.8354\\0.7841} & \shortstack{37.60\\35.94} & \shortstack{0.9899\\0.9856} & -- & -- & -- & -- & \shortstack{--\\--} & -- & N/A & -1.657 & C \\ %
MSINN & anchor 6 & T & 24 & 1$\to$50 & \shortstack{1.1146\\1.0537} & \shortstack{39.37\\37.60} & \shortstack{0.9928\\0.9898} & -- & -- & -- & -- & \shortstack{--\\--} & -- & N/A & -1.773 & C \\ %
MSINN & anchor 7 & T & 24 & 1$\to$50 & \shortstack{1.4489\\1.3714} & \shortstack{41.00\\38.86} & \shortstack{0.9947\\0.9923} & -- & -- & -- & -- & \shortstack{--\\--} & -- & N/A & -2.143 & C \\ %
\addlinespace[3pt]\multicolumn{17}{l}{\textbf{Float --- DIV2K (100 images)}}\\*\addlinespace[2pt]
AEIC & ft2 & B & 100 & 1$\to$50 & \shortstack{0.0368\\0.0523} & \shortstack{23.73\\14.49} & \shortstack{0.8621\\0.5405} & \shortstack{0.137\\0.600} & \shortstack{0.062\\0.309} & \shortstack{8.05\\124.25} & \shortstack{0.00017\\0.06906} & -- & -- & 0/100 & -9.240 & D \\* %
AEIC + ours & ft2 & F & 100 & 1$\to$50 & \shortstack{0.0368\\0.0368} & \shortstack{23.69\\23.69} & \shortstack{0.8620\\0.8620} & \shortstack{0.137\\0.137} & \shortstack{0.062\\0.062} & \shortstack{8.09\\8.09} & \shortstack{0.00016\\0.00016} & \shortstack{0.063\\15.740} & 100/100$^{\dagger}$ & 100/100 & 0.000 & D \\ %
AEIC & ft4 & B & 100 & 1$\to$50 & \shortstack{0.0256\\0.0294} & \shortstack{23.10\\16.78} & \shortstack{0.8353\\0.6358} & \shortstack{0.157\\0.482} & \shortstack{0.068\\0.233} & \shortstack{9.11\\68.08} & \shortstack{0.00020\\0.02627} & -- & -- & 0/100 & -6.325 & D \\* %
AEIC + ours & ft4 & F & 100 & 1$\to$50 & \shortstack{0.0256\\0.0256} & \shortstack{23.09\\23.09} & \shortstack{0.8353\\0.8353} & \shortstack{0.157\\0.157} & \shortstack{0.068\\0.068} & \shortstack{9.12\\9.12} & \shortstack{0.00020\\0.00020} & \shortstack{0.063\\14.942} & 100/100$^{\dagger}$ & 100/100 & 0.000 & D \\ %
AEIC & ft8 & B & 100 & 1$\to$50 & \shortstack{0.0166\\0.0176} & \shortstack{22.22\\16.93} & \shortstack{0.7948\\0.6130} & \shortstack{0.188\\0.485} & \shortstack{0.077\\0.239} & \shortstack{10.81\\63.47} & \shortstack{0.00024\\0.02185} & -- & -- & 0/100 & -5.288 & D \\* %
AEIC + ours & ft8 & F & 100 & 1$\to$50 & \shortstack{0.0166\\0.0166} & \shortstack{22.22\\22.22} & \shortstack{0.7948\\0.7948} & \shortstack{0.188\\0.188} & \shortstack{0.078\\0.078} & \shortstack{10.79\\10.79} & \shortstack{0.00024\\0.00024} & \shortstack{0.063\\14.078} & 100/100$^{\dagger}$ & 100/100 & 0.000 & D \\ %
AEIC & ft16 & B & 100 & 1$\to$50 & \shortstack{0.0100\\0.0107} & \shortstack{21.13\\16.21} & \shortstack{0.7383\\0.5558} & \shortstack{0.232\\0.533} & \shortstack{0.091\\0.273} & \shortstack{13.32\\78.18} & \shortstack{0.00038\\0.02950} & -- & -- & 0/100 & -4.919 & D \\* %
AEIC + ours & ft16 & F & 100 & 1$\to$50 & \shortstack{0.0100\\0.0100} & \shortstack{21.12\\21.12} & \shortstack{0.7382\\0.7382} & \shortstack{0.232\\0.232} & \shortstack{0.091\\0.091} & \shortstack{13.31\\13.31} & \shortstack{0.00038\\0.00038} & \shortstack{0.063\\14.478} & 100/100$^{\dagger}$ & 100/100 & 0.000 & D \\ %
AEIC & ft32 & B & 100 & 1$\to$50 & \shortstack{0.0057\\0.0065} & \shortstack{19.93\\15.37} & \shortstack{0.6719\\0.5008} & \shortstack{0.290\\0.591} & \shortstack{0.109\\0.333} & \shortstack{16.92\\104.72} & \shortstack{0.00055\\0.04047} & -- & -- & 0/100 & -4.560 & D \\* %
AEIC + ours & ft32 & F & 100 & 1$\to$50 & \shortstack{0.0057\\0.0057} & \shortstack{19.92\\19.92} & \shortstack{0.6719\\0.6719} & \shortstack{0.290\\0.290} & \shortstack{0.109\\0.109} & \shortstack{16.90\\16.90} & \shortstack{0.00055\\0.00055} & \shortstack{0.063\\14.003} & 100/100$^{\dagger}$ & 100/100 & 0.000 & D \\ %
\addlinespace[3pt]\multicolumn{17}{l}{\textbf{Clipped float --- Kodak}}\\*\addlinespace[2pt]
AEIC & ft2 & B & 24 & 1$\to$50 & \shortstack{0.0379\\0.0558} & \shortstack{23.30\\13.23} & \shortstack{0.8324\\0.4581} & \shortstack{0.143\\0.644} & \shortstack{0.082\\0.347} & \shortstack{28.20\\142.63} & \shortstack{0.00143\\0.07259} & \shortstack{0.028\\0.120} & 0/24 & 0/24 & -10.067 & K \\* %
AEIC + ours & ft2 & F & 24 & 1$\to$50 & \shortstack{0.0379\\0.0379} & \shortstack{23.30\\23.30} & \shortstack{0.8324\\0.8324} & \shortstack{0.143\\0.143} & \shortstack{0.082\\0.082} & \shortstack{28.19\\28.19} & \shortstack{0.00140\\0.00140} & \shortstack{0.018\\7.202} & 24/24$^{\dagger}$ & 24/24 & 0.000 & S \\ %
AEIC & ft4 & B & 24 & 1$\to$50 & \shortstack{0.0264\\0.0304} & \shortstack{22.77\\16.75} & \shortstack{0.8025\\0.5970} & \shortstack{0.164\\0.481} & \shortstack{0.088\\0.241} & \shortstack{29.04\\80.55} & \shortstack{0.00132\\0.02377} & \shortstack{0.028\\0.118} & 0/24 & 0/24 & -6.027 & K \\* %
AEIC + ours & ft4 & F & 24 & 1$\to$50 & \shortstack{0.0264\\0.0264} & \shortstack{22.77\\22.77} & \shortstack{0.8025\\0.8025} & \shortstack{0.164\\0.164} & \shortstack{0.088\\0.088} & \shortstack{29.05\\29.05} & \shortstack{0.00130\\0.00130} & \shortstack{0.017\\5.128} & 24/24$^{\dagger}$ & 24/24 & 0.000 & S \\ %
AEIC & ft8 & B & 24 & 1$\to$50 & \shortstack{0.0172\\0.0175} & \shortstack{22.05\\16.88} & \shortstack{0.7598\\0.5883} & \shortstack{0.198\\0.502} & \shortstack{0.101\\0.257} & \shortstack{31.46\\80.29} & \shortstack{0.00169\\0.02372} & \shortstack{0.028\\0.117} & 0/24 & 0/24 & -5.167 & K \\* %
AEIC + ours & ft8 & F & 24 & 1$\to$50 & \shortstack{0.0172\\0.0172} & \shortstack{22.05\\22.05} & \shortstack{0.7598\\0.7598} & \shortstack{0.198\\0.198} & \shortstack{0.101\\0.101} & \shortstack{31.47\\31.47} & \shortstack{0.00167\\0.00167} & \shortstack{0.017\\4.488} & 24/24$^{\dagger}$ & 24/24 & 0.000 & S \\ %
AEIC & ft16 & B & 24 & 1$\to$50 & \shortstack{0.0104\\0.0102} & \shortstack{21.08\\15.80} & \shortstack{0.7031\\0.5296} & \shortstack{0.244\\0.569} & \shortstack{0.116\\0.299} & \shortstack{34.11\\92.14} & \shortstack{0.00196\\0.03157} & \shortstack{0.028\\0.120} & 0/24 & 0/24 & -5.280 & K \\* %
AEIC + ours & ft16 & F & 24 & 1$\to$50 & \shortstack{0.0104\\0.0104} & \shortstack{21.08\\21.08} & \shortstack{0.7031\\0.7031} & \shortstack{0.244\\0.244} & \shortstack{0.116\\0.116} & \shortstack{34.10\\34.10} & \shortstack{0.00194\\0.00194} & \shortstack{0.018\\4.825} & 24/24$^{\dagger}$ & 24/24 & 0.000 & S \\ %
AEIC & ft32 & B & 24 & 1$\to$50 & \shortstack{0.0059\\0.0060} & \shortstack{20.00\\14.93} & \shortstack{0.6374\\0.4730} & \shortstack{0.311\\0.635} & \shortstack{0.140\\0.350} & \shortstack{41.12\\116.37} & \shortstack{0.00308\\0.04779} & \shortstack{0.028\\0.120} & 0/24 & 0/24 & -5.073 & K \\* %
AEIC + ours & ft32 & F & 24 & 1$\to$50 & \shortstack{0.0059\\0.0059} & \shortstack{20.00\\20.00} & \shortstack{0.6374\\0.6374} & \shortstack{0.311\\0.311} & \shortstack{0.140\\0.140} & \shortstack{41.13\\41.13} & \shortstack{0.00305\\0.00305} & \shortstack{0.017\\5.006} & 24/24$^{\dagger}$ & 24/24 & 0.000 & S \\ %
HPCM & $\lambda$0.0018 & B & 24 & 1$\to$50 & \shortstack{0.0952\\0.0394} & \shortstack{28.92\\22.58} & \shortstack{0.9284\\0.7459} & \shortstack{0.325\\0.552} & \shortstack{0.224\\0.362} & \shortstack{113.35\\164.67} & \shortstack{0.04922\\0.09829} & \shortstack{0.083\\0.073} & 0/24 & 0/24 & -6.338 & K \\* %
HPCM + ours & $\lambda$0.0018 & F & 24 & 1$\to$50 & \shortstack{0.0952\\0.0952} & \shortstack{28.88\\28.88} & \shortstack{0.9283\\0.9283} & \shortstack{0.325\\0.325} & \shortstack{0.222\\0.222} & \shortstack{117.19\\117.19} & \shortstack{0.05102\\0.05102} & \shortstack{0.242\\15.820} & 24/24$^{\dagger}$ & 24/24 & 0.000 & S \\ %
HPCM & $\lambda$0.0035 & B & 24 & 1$\to$50 & \shortstack{0.1538\\0.0769} & \shortstack{30.46\\24.26} & \shortstack{0.9513\\0.8147} & \shortstack{0.262\\0.452} & \shortstack{0.193\\0.303} & \shortstack{97.27\\137.27} & \shortstack{0.03922\\0.07007} & \shortstack{0.082\\0.074} & 0/24 & 0/24 & -6.192 & K \\* %
HPCM + ours & $\lambda$0.0035 & F & 24 & 1$\to$50 & \shortstack{0.1538\\0.1538} & \shortstack{30.43\\30.43} & \shortstack{0.9513\\0.9513} & \shortstack{0.261\\0.261} & \shortstack{0.191\\0.191} & \shortstack{96.22\\96.22} & \shortstack{0.03740\\0.03740} & \shortstack{0.227\\6.338} & 24/24$^{\dagger}$ & 24/24 & 0.000 & S \\ %
HPCM & $\lambda$0.0067 & B & 24 & 1$\to$50 & \shortstack{0.2438\\0.1432} & \shortstack{32.13\\25.74} & \shortstack{0.9689\\0.8668} & \shortstack{0.198\\0.369} & \shortstack{0.162\\0.264} & \shortstack{82.90\\120.01} & \shortstack{0.03159\\0.05337} & \shortstack{0.082\\0.074} & 0/24 & 0/24 & -6.392 & K \\* %
HPCM + ours & $\lambda$0.0067 & F & 24 & 1$\to$50 & \shortstack{0.2438\\0.2438} & \shortstack{32.10\\32.10} & \shortstack{0.9689\\0.9689} & \shortstack{0.198\\0.198} & \shortstack{0.161\\0.161} & \shortstack{80.71\\80.71} & \shortstack{0.02902\\0.02902} & \shortstack{0.228\\4.684} & 24/24$^{\dagger}$ & 24/24 & 0.000 & S \\ %
HPCM & $\lambda$0.013 & B & 24 & 1$\to$50 & \shortstack{0.3778\\0.2721} & \shortstack{34.01\\28.15} & \shortstack{0.9807\\0.9236} & \shortstack{0.139\\0.261} & \shortstack{0.128\\0.204} & \shortstack{64.47\\93.13} & \shortstack{0.02301\\0.03631} & \shortstack{0.083\\0.075} & 0/24 & 0/24 & -5.858 & K \\* %
HPCM + ours & $\lambda$0.013 & F & 24 & 1$\to$50 & \shortstack{0.3778\\0.3778} & \shortstack{33.97\\33.97} & \shortstack{0.9807\\0.9807} & \shortstack{0.139\\0.139} & \shortstack{0.127\\0.127} & \shortstack{61.91\\61.91} & \shortstack{0.02077\\0.02077} & \shortstack{0.244\\2.942} & 24/24$^{\dagger}$ & 24/24 & 0.000 & S \\ %
Li et al. & q3 & T & 24 & 1$\to$50 & \shortstack{0.3990\\0.8389} & \shortstack{31.67\\16.11} & \shortstack{0.9652\\0.6427} & -- & -- & -- & -- & -- & 0/24 & 0/24 & -15.557 & L \\ %
\addlinespace[3pt]\multicolumn{17}{l}{\textbf{8-bit --- Kodak}}\\*\addlinespace[2pt]
AEIC & ft2 & B & 24 & 1$\to$50 & \shortstack{0.0379\\0.0552} & \shortstack{23.30\\13.32} & \shortstack{0.8323\\0.4739} & \shortstack{0.143\\0.638} & \shortstack{0.082\\0.343} & \shortstack{28.20\\137.40} & \shortstack{0.00140\\0.06885} & \shortstack{0.042\\0.163} & 0/24 & 0/24 & -9.980 & P \\* %
AEIC + ours & ft2 & F & 24 & 1$\to$50 & \shortstack{0.0379\\0.0379} & \shortstack{23.30\\23.30} & \shortstack{0.8323\\0.8323} & \shortstack{0.143\\0.143} & \shortstack{0.082\\0.082} & \shortstack{28.21\\28.21} & \shortstack{0.00140\\0.00140} & \shortstack{0.018\\7.973} & 24/24 & 24/24 & 0.000 & S \\ %
AEIC & ft4 & B & 24 & 1$\to$50 & \shortstack{0.0264\\0.0298} & \shortstack{22.77\\16.97} & \shortstack{0.8024\\0.6072} & \shortstack{0.164\\0.472} & \shortstack{0.088\\0.238} & \shortstack{29.04\\79.66} & \shortstack{0.00130\\0.02366} & \shortstack{0.043\\0.164} & 0/24 & 0/24 & -5.805 & P \\* %
AEIC + ours & ft4 & F & 24 & 1$\to$50 & \shortstack{0.0264\\0.0264} & \shortstack{22.77\\22.77} & \shortstack{0.8024\\0.8024} & \shortstack{0.164\\0.164} & \shortstack{0.088\\0.088} & \shortstack{29.05\\29.05} & \shortstack{0.00130\\0.00130} & \shortstack{0.017\\6.141} & 24/24 & 24/24 & 0.000 & S \\ %
AEIC & ft8 & B & 24 & 1$\to$50 & \shortstack{0.0172\\0.0176} & \shortstack{22.04\\16.92} & \shortstack{0.7598\\0.5823} & \shortstack{0.198\\0.496} & \shortstack{0.101\\0.252} & \shortstack{31.47\\79.19} & \shortstack{0.00167\\0.02333} & \shortstack{0.043\\0.164} & 0/24 & 0/24 & -5.127 & P \\* %
AEIC + ours & ft8 & F & 24 & 1$\to$50 & \shortstack{0.0172\\0.0172} & \shortstack{22.04\\22.04} & \shortstack{0.7598\\0.7598} & \shortstack{0.198\\0.198} & \shortstack{0.101\\0.101} & \shortstack{31.47\\31.47} & \shortstack{0.00168\\0.00168} & \shortstack{0.017\\5.678} & 24/24 & 24/24 & 0.000 & S \\ %
AEIC & ft16 & B & 24 & 1$\to$50 & \shortstack{0.0104\\0.0102} & \shortstack{21.08\\16.03} & \shortstack{0.7031\\0.5308} & \shortstack{0.244\\0.556} & \shortstack{0.116\\0.290} & \shortstack{34.11\\89.68} & \shortstack{0.00194\\0.02940} & \shortstack{0.041\\0.163} & 0/24 & 0/24 & -5.049 & P \\* %
AEIC + ours & ft16 & F & 24 & 1$\to$50 & \shortstack{0.0104\\0.0104} & \shortstack{21.08\\21.08} & \shortstack{0.7031\\0.7031} & \shortstack{0.244\\0.244} & \shortstack{0.116\\0.116} & \shortstack{34.11\\34.11} & \shortstack{0.00194\\0.00194} & \shortstack{0.017\\5.251} & 24/24 & 24/24 & 0.000 & S \\ %
AEIC & ft32 & B & 24 & 1$\to$50 & \shortstack{0.0059\\0.0066} & \shortstack{20.00\\14.81} & \shortstack{0.6374\\0.4721} & \shortstack{0.311\\0.627} & \shortstack{0.140\\0.347} & \shortstack{41.13\\110.92} & \shortstack{0.00304\\0.04340} & \shortstack{0.042\\0.163} & 0/24 & 0/24 & -5.192 & P \\* %
AEIC + ours & ft32 & F & 24 & 1$\to$50 & \shortstack{0.0059\\0.0059} & \shortstack{20.00\\20.00} & \shortstack{0.6374\\0.6374} & \shortstack{0.311\\0.311} & \shortstack{0.140\\0.140} & \shortstack{41.13\\41.13} & \shortstack{0.00304\\0.00304} & \shortstack{0.017\\5.810} & 24/24 & 24/24 & 0.000 & S \\ %
HPCM & $\lambda$0.0018 & B & 24 & 1$\to$50 & \shortstack{0.0952\\0.0388} & \shortstack{28.91\\22.56} & \shortstack{0.9283\\0.7466} & \shortstack{0.323\\0.546} & \shortstack{0.222\\0.358} & \shortstack{113.33\\163.93} & \shortstack{0.04927\\0.09868} & \shortstack{0.234\\0.101} & 0/24 & 0/24 & -6.357 & P \\* %
HPCM + ours & $\lambda$0.0018 & F & 24 & 1$\to$50 & \shortstack{0.0952\\0.0952} & \shortstack{28.88\\28.88} & \shortstack{0.9283\\0.9283} & \shortstack{0.322\\0.322} & \shortstack{0.220\\0.220} & \shortstack{116.34\\116.34} & \shortstack{0.05027\\0.05027} & \shortstack{0.234\\18.681} & 24/24 & 24/24 & 0.000 & R \\ %
HPCM & $\lambda$0.0035 & B & 24 & 1$\to$50 & \shortstack{0.1538\\0.0760} & \shortstack{30.45\\24.19} & \shortstack{0.9513\\0.8115} & \shortstack{0.259\\0.451} & \shortstack{0.190\\0.303} & \shortstack{97.29\\138.57} & \shortstack{0.03927\\0.07053} & \shortstack{0.237\\0.102} & 0/24 & 0/24 & -6.260 & P \\* %
HPCM + ours & $\lambda$0.0035 & F & 24 & 1$\to$50 & \shortstack{0.1538\\0.1538} & \shortstack{30.43\\30.43} & \shortstack{0.9513\\0.9513} & \shortstack{0.259\\0.259} & \shortstack{0.190\\0.190} & \shortstack{96.20\\96.20} & \shortstack{0.03750\\0.03750} & \shortstack{0.232\\10.109} & 24/24 & 24/24 & 0.000 & R \\ %
HPCM & $\lambda$0.0067 & B & 24 & 1$\to$50 & \shortstack{0.2438\\0.1427} & \shortstack{32.12\\25.70} & \shortstack{0.9688\\0.8662} & \shortstack{0.196\\0.367} & \shortstack{0.160\\0.259} & \shortstack{82.92\\120.16} & \shortstack{0.03167\\0.05321} & \shortstack{0.234\\0.101} & 0/24 & 0/24 & -6.423 & P \\* %
HPCM + ours & $\lambda$0.0067 & F & 24 & 1$\to$50 & \shortstack{0.2438\\0.2438} & \shortstack{32.10\\32.10} & \shortstack{0.9688\\0.9688} & \shortstack{0.196\\0.196} & \shortstack{0.159\\0.159} & \shortstack{80.45\\80.45} & \shortstack{0.02906\\0.02906} & \shortstack{0.236\\8.200} & 24/24 & 23/24 & 0.000 & R \\ %
HPCM & $\lambda$0.013 & B & 24 & 1$\to$50 & \shortstack{0.3778\\0.2713} & \shortstack{33.99\\28.12} & \shortstack{0.9806\\0.9229} & \shortstack{0.137\\0.261} & \shortstack{0.126\\0.202} & \shortstack{64.49\\93.57} & \shortstack{0.02306\\0.03644} & \shortstack{0.243\\0.105} & 0/24 & 0/24 & -5.871 & P \\* %
HPCM + ours & $\lambda$0.013 & F & 24 & 1$\to$50 & \shortstack{0.3778\\0.3778} & \shortstack{33.95\\33.95} & \shortstack{0.9806\\0.9806} & \shortstack{0.138\\0.138} & \shortstack{0.125\\0.125} & \shortstack{61.85\\61.85} & \shortstack{0.02067\\0.02067} & \shortstack{0.242\\4.975} & 24/24 & 24/24 & 0.000 & R \\ %
HPCM & $\lambda$0.025 & B & 24 & 1$\to$50 & \shortstack{0.5517\\0.4391} & \shortstack{35.85\\30.25} & \shortstack{0.9879\\0.9519} & \shortstack{0.095\\0.189} & \shortstack{0.098\\0.162} & \shortstack{50.68\\74.52} & \shortstack{0.01696\\0.02629} & \shortstack{0.237\\0.102} & 0/24 & 0/24 & -5.601 & P \\* %
HPCM + ours & $\lambda$0.025 & F & 24 & 1$\to$50 & \shortstack{0.5517\\0.5517} & \shortstack{35.70\\35.70} & \shortstack{0.9878\\0.9878} & \shortstack{0.095\\0.095} & \shortstack{0.097\\0.097} & \shortstack{47.43\\47.43} & \shortstack{0.01410\\0.01410} & \shortstack{0.237\\12.762} & 24/24 & 23/24 & 0.000 & R \\ %
HPCM & $\lambda$0.0483 & B & 24 & 1$\to$50 & \shortstack{0.7844\\0.6760} & \shortstack{37.75\\32.58} & \shortstack{0.9923\\0.9715} & \shortstack{0.068\\0.131} & \shortstack{0.074\\0.125} & \shortstack{40.23\\57.82} & \shortstack{0.01301\\0.01885} & \shortstack{0.238\\0.104} & 0/24 & 0/24 & -5.167 & P \\* %
HPCM + ours & $\lambda$0.0483 & F & 24 & 1$\to$50 & \shortstack{0.7844\\0.7848} & \shortstack{37.46\\37.46} & \shortstack{0.9922\\0.9922} & \shortstack{0.069\\0.069} & \shortstack{0.074\\0.074} & \shortstack{36.86\\36.86} & \shortstack{0.01028\\0.01028} & \shortstack{0.237\\8.653} & 24/24 & 19/24 & 0.000 & R \\ %
ELIC & 0.004 & B & 24 & 1$\to$50 & \shortstack{0.0437\\0.0249} & \shortstack{26.10\\22.69} & \shortstack{0.8709\\0.7518} & \shortstack{0.450\\0.571} & \shortstack{0.282\\0.365} & \shortstack{139.20\\173.81} & \shortstack{0.07032\\0.10318} & \shortstack{0.377\\0.106} & 0/24 & 0/24 & -3.413 & R \\* %
ELIC + ours & 0.004 & F & 24 & 1$\to$50 & \shortstack{0.0437\\0.0437} & \shortstack{26.10\\26.10} & \shortstack{0.8709\\0.8709} & \shortstack{0.450\\0.450} & \shortstack{0.282\\0.282} & \shortstack{139.25\\139.25} & \shortstack{0.07030\\0.07030} & \shortstack{1.498\\3.045} & 24/24 & 24/24 & 0.000 & R \\ %
ELIC & 0.008 & B & 24 & 1$\to$50 & \shortstack{0.0736\\0.0412} & \shortstack{27.49\\23.45} & \shortstack{0.9057\\0.7850} & \shortstack{0.381\\0.520} & \shortstack{0.246\\0.335} & \shortstack{122.99\\160.52} & \shortstack{0.05702\\0.08930} & \shortstack{0.379\\0.107} & 0/24 & 0/24 & -4.035 & R \\* %
ELIC + ours & 0.008 & F & 24 & 1$\to$50 & \shortstack{0.0736\\0.0736} & \shortstack{27.49\\27.49} & \shortstack{0.9057\\0.9057} & \shortstack{0.381\\0.381} & \shortstack{0.246\\0.246} & \shortstack{122.73\\122.73} & \shortstack{0.05675\\0.05675} & \shortstack{1.478\\2.825} & 24/24 & 24/24 & 0.000 & R \\ %
ELIC & 0.016 & B & 24 & 1$\to$50 & \shortstack{0.1217\\0.0732} & \shortstack{28.95\\24.56} & \shortstack{0.9355\\0.8349} & \shortstack{0.307\\0.451} & \shortstack{0.207\\0.295} & \shortstack{106.45\\143.30} & \shortstack{0.04485\\0.07172} & \shortstack{0.383\\0.109} & 0/24 & 0/24 & -4.387 & R \\* %
ELIC + ours & 0.016 & F & 24 & 1$\to$50 & \shortstack{0.1217\\0.1217} & \shortstack{28.95\\28.95} & \shortstack{0.9355\\0.9355} & \shortstack{0.307\\0.307} & \shortstack{0.207\\0.207} & \shortstack{105.73\\105.73} & \shortstack{0.04416\\0.04416} & \shortstack{1.391\\2.775} & 24/24 & 24/24 & 0.000 & R \\ %
ELIC & 0.032 & B & 24 & 1$\to$50 & \shortstack{0.1950\\0.1294} & \shortstack{30.52\\26.22} & \shortstack{0.9567\\0.8848} & \shortstack{0.241\\0.381} & \shortstack{0.175\\0.254} & \shortstack{92.42\\124.23} & \shortstack{0.03668\\0.05646} & \shortstack{0.379\\0.110} & 0/24 & 0/24 & -4.304 & R \\* %
ELIC + ours & 0.032 & F & 24 & 1$\to$50 & \shortstack{0.1950\\0.1950} & \shortstack{30.52\\30.52} & \shortstack{0.9567\\0.9567} & \shortstack{0.241\\0.241} & \shortstack{0.175\\0.175} & \shortstack{91.66\\91.66} & \shortstack{0.03597\\0.03597} & \shortstack{1.520\\3.087} & 24/24 & 24/24 & 0.000 & R \\ %
ELIC & 0.15 & B & 24 & 1$\to$50 & \shortstack{0.4971\\0.4081} & \shortstack{34.47\\30.64} & \shortstack{0.9841\\0.9594} & \shortstack{0.114\\0.199} & \shortstack{0.104\\0.155} & \shortstack{54.25\\76.80} & \shortstack{0.01843\\0.02780} & \shortstack{0.386\\0.111} & 0/24 & 0/24 & -3.833 & R \\* %
ELIC + ours & 0.15 & F & 24 & 1$\to$50 & \shortstack{0.4971\\0.4971} & \shortstack{34.46\\34.46} & \shortstack{0.9841\\0.9841} & \shortstack{0.114\\0.114} & \shortstack{0.104\\0.104} & \shortstack{53.13\\53.13} & \shortstack{0.01758\\0.01758} & \shortstack{1.835\\3.884} & 24/24 & 24/24 & 0.000 & R \\ %
ELIC & 0.45 & B & 24 & 1$\to$50 & \shortstack{0.8649\\0.7784} & \shortstack{37.50\\34.04} & \shortstack{0.9922\\0.9820} & \shortstack{0.067\\0.106} & \shortstack{0.068\\0.098} & \shortstack{36.56\\48.09} & \shortstack{0.01120\\0.01478} & \shortstack{0.387\\0.111} & 0/24 & 0/24 & -3.461 & R \\* %
ELIC + ours & 0.45 & F & 24 & 1$\to$50 & \shortstack{0.8649\\0.8649} & \shortstack{37.41\\37.41} & \shortstack{0.9922\\0.9922} & \shortstack{0.067\\0.067} & \shortstack{0.068\\0.068} & \shortstack{35.31\\35.31} & \shortstack{0.01036\\0.01036} & \shortstack{1.960\\4.881} & 24/24$^{*}$ & 24/24$^{*}$ & 0.000 & P \\ %
MS-ILLM & 0.035 & B & 24 & 1$\to$50 & \shortstack{0.0420\\0.0423} & \shortstack{24.73\\22.71} & \shortstack{0.8568\\0.8108} & \shortstack{0.158\\0.285} & \shortstack{0.134\\0.171} & \shortstack{47.51\\58.95} & \shortstack{0.00626\\0.01071} & \shortstack{0.046\\0.067} & 0/24 & 0/24 & -2.022 & M \\* %
MS-ILLM + ours & 0.035 & F & 24 & 1$\to$50 & \shortstack{0.0420\\0.0420} & \shortstack{24.73\\24.73} & \shortstack{0.8567\\0.8567} & \shortstack{0.158\\0.158} & \shortstack{0.134\\0.134} & \shortstack{47.26\\47.26} & \shortstack{0.00608\\0.00608} & \shortstack{0.046\\2.594} & 24/24 & 24/24 & 0.000 & M \\ %
MS-ILLM & 0.07 & B & 24 & 1$\to$50 & \shortstack{0.0783\\0.0845} & \shortstack{25.92\\21.27} & \shortstack{0.9001\\0.8083} & \shortstack{0.110\\0.314} & \shortstack{0.109\\0.181} & \shortstack{40.40\\67.54} & \shortstack{0.00479\\0.01680} & \shortstack{0.047\\0.068} & 0/24 & 0/24 & -4.654 & M \\* %
MS-ILLM + ours & 0.07 & F & 24 & 1$\to$50 & \shortstack{0.0783\\0.0783} & \shortstack{25.92\\25.92} & \shortstack{0.9001\\0.9001} & \shortstack{0.110\\0.110} & \shortstack{0.109\\0.109} & \shortstack{40.21\\40.21} & \shortstack{0.00460\\0.00460} & \shortstack{0.046\\2.528} & 24/24 & 24/24 & 0.000 & M \\ %
MS-ILLM & 0.14 & B & 24 & 1$\to$50 & \shortstack{0.1508\\0.1706} & \shortstack{27.53\\22.45} & \shortstack{0.9370\\0.8430} & \shortstack{0.073\\0.303} & \shortstack{0.081\\0.170} & \shortstack{32.86\\69.87} & \shortstack{0.00330\\0.02175} & \shortstack{0.048\\0.068} & 0/24 & 0/24 & -5.084 & M \\* %
MS-ILLM + ours & 0.14 & F & 24 & 1$\to$50 & \shortstack{0.1508\\0.1508} & \shortstack{27.53\\27.53} & \shortstack{0.9370\\0.9370} & \shortstack{0.073\\0.073} & \shortstack{0.081\\0.081} & \shortstack{32.26\\32.26} & \shortstack{0.00295\\0.00295} & \shortstack{0.047\\2.879} & 24/24 & 24/24 & 0.000 & M \\ %
MS-ILLM & 0.3 & B & 24 & 1$\to$50 & \shortstack{0.2935\\0.3134} & \shortstack{29.63\\24.47} & \shortstack{0.9661\\0.9000} & \shortstack{0.045\\0.248} & \shortstack{0.062\\0.148} & \shortstack{26.44\\63.99} & \shortstack{0.00190\\0.02375} & \shortstack{0.048\\0.068} & 0/24 & 0/24 & -5.163 & M \\* %
MS-ILLM + ours & 0.3 & F & 24 & 1$\to$50 & \shortstack{0.2935\\0.2935} & \shortstack{29.63\\29.63} & \shortstack{0.9661\\0.9661} & \shortstack{0.045\\0.045} & \shortstack{0.062\\0.062} & \shortstack{26.23\\26.23} & \shortstack{0.00173\\0.00173} & \shortstack{0.048\\2.772} & 24/24 & 24/24 & 0.000 & M \\ %
MS-ILLM & 0.45 & B & 24 & 1$\to$50 & \shortstack{0.4300\\0.4640} & \shortstack{31.03\\25.03} & \shortstack{0.9769\\0.9066} & \shortstack{0.032\\0.222} & \shortstack{0.049\\0.139} & \shortstack{23.37\\60.84} & \shortstack{0.00193\\0.02263} & \shortstack{0.049\\0.069} & 0/24 & 0/24 & -6.003 & M \\* %
MS-ILLM + ours & 0.45 & F & 24 & 1$\to$50 & \shortstack{0.4300\\0.4300} & \shortstack{31.03\\31.03} & \shortstack{0.9769\\0.9769} & \shortstack{0.032\\0.032} & \shortstack{0.049\\0.049} & \shortstack{22.97\\22.97} & \shortstack{0.00169\\0.00169} & \shortstack{0.048\\2.528} & 24/24 & 24/24 & 0.000 & M \\ %
TCM & 0.0025 & B & 24 & 1$\to$50 & \shortstack{0.1618\\0.0968} & \shortstack{30.04\\25.68} & \shortstack{0.9491\\0.8593} & \shortstack{0.262\\0.420} & \shortstack{0.187\\0.274} & \shortstack{94.58\\131.47} & \shortstack{0.03838\\0.06305} & \shortstack{0.216\\0.080} & 0/24 & 0/24 & -4.353 & M \\* %
TCM + ours & 0.0025 & F & 24 & 1$\to$50 & \shortstack{0.1618\\0.1618} & \shortstack{30.03\\30.03} & \shortstack{0.9492\\0.9492} & \shortstack{0.262\\0.262} & \shortstack{0.187\\0.187} & \shortstack{93.36\\93.36} & \shortstack{0.03700\\0.03700} & \shortstack{0.218\\3.496} & 24/24 & 24/24 & 0.000 & M \\ %
TCM & 0.0035 & B & 24 & 1$\to$50 & \shortstack{0.2045\\0.1257} & \shortstack{30.85\\26.26} & \shortstack{0.9588\\0.8751} & \shortstack{0.227\\0.389} & \shortstack{0.169\\0.257} & \shortstack{86.79\\123.76} & \shortstack{0.03418\\0.05801} & \shortstack{0.218\\0.081} & 0/24 & 0/24 & -4.586 & M \\* %
TCM + ours & 0.0035 & F & 24 & 1$\to$50 & \shortstack{0.2045\\0.2045} & \shortstack{30.84\\30.84} & \shortstack{0.9588\\0.9588} & \shortstack{0.227\\0.227} & \shortstack{0.169\\0.169} & \shortstack{85.94\\85.94} & \shortstack{0.03338\\0.03338} & \shortstack{0.218\\3.460} & 24/24 & 24/24 & 0.000 & M \\ %
TCM & 0.0067 & B & 24 & 1$\to$50 & \shortstack{0.3120\\0.2185} & \shortstack{32.52\\27.98} & \shortstack{0.9733\\0.9162} & \shortstack{0.166\\0.309} & \shortstack{0.138\\0.213} & \shortstack{71.46\\102.05} & \shortstack{0.02622\\0.04244} & \shortstack{0.217\\0.081} & 0/24 & 0/24 & -4.539 & M \\* %
TCM + ours & 0.0067 & F & 24 & 1$\to$50 & \shortstack{0.3120\\0.3120} & \shortstack{32.51\\32.51} & \shortstack{0.9733\\0.9733} & \shortstack{0.167\\0.167} & \shortstack{0.138\\0.138} & \shortstack{70.32\\70.32} & \shortstack{0.02526\\0.02526} & \shortstack{0.218\\3.755} & 24/24 & 24/24 & 0.000 & M \\ %
TCM & 0.013 & B & 24 & 1$\to$50 & \shortstack{0.4555\\0.3613} & \shortstack{34.12\\29.64} & \shortstack{0.9828\\0.9464} & \shortstack{0.118\\0.229} & \shortstack{0.106\\0.171} & \shortstack{54.56\\80.65} & \shortstack{0.01846\\0.02981} & \shortstack{0.214\\0.080} & 0/24 & 0/24 & -4.481 & M \\* %
TCM + ours & 0.013 & F & 24 & 1$\to$50 & \shortstack{0.4555\\0.4555} & \shortstack{34.09\\34.09} & \shortstack{0.9829\\0.9829} & \shortstack{0.119\\0.119} & \shortstack{0.106\\0.106} & \shortstack{52.84\\52.84} & \shortstack{0.01698\\0.01698} & \shortstack{0.219\\3.414} & 24/24 & 24/24 & 0.000 & M \\ %
TCM & 0.025 & B & 24 & 1$\to$50 & \shortstack{0.6530\\0.5659} & \shortstack{36.03\\32.59} & \shortstack{0.9888\\0.9726} & \shortstack{0.086\\0.151} & \shortstack{0.084\\0.127} & \shortstack{44.96\\60.46} & \shortstack{0.01477\\0.02089} & \shortstack{0.217\\0.081} & 0/24 & 0/24 & -3.439 & M \\* %
TCM + ours & 0.025 & F & 24 & 1$\to$50 & \shortstack{0.6530\\0.6530} & \shortstack{36.00\\36.00} & \shortstack{0.9888\\0.9888} & \shortstack{0.087\\0.087} & \shortstack{0.084\\0.084} & \shortstack{43.44\\43.44} & \shortstack{0.01365\\0.01365} & \shortstack{0.220\\3.771} & 24/24 & 24/24 & 0.000 & M \\ %
TCM & 0.05 & B & 24 & 1$\to$50 & \shortstack{0.8993\\0.8088} & \shortstack{37.94\\33.58} & \shortstack{0.9928\\0.9788} & \shortstack{0.063\\0.115} & \shortstack{0.065\\0.104} & \shortstack{35.39\\48.43} & \shortstack{0.01120\\0.01637} & \shortstack{0.219\\0.082} & 0/24 & 0/24 & -4.358 & M \\* %
TCM + ours & 0.05 & F & 24 & 1$\to$50 & \shortstack{0.8993\\0.8993} & \shortstack{37.90\\37.90} & \shortstack{0.9928\\0.9928} & \shortstack{0.063\\0.063} & \shortstack{0.064\\0.064} & \shortstack{34.16\\34.16} & \shortstack{0.01037\\0.01037} & \shortstack{0.220\\4.652} & 24/24 & 24/24 & 0.000 & M \\ %
Hyperprior & q1 & B & 24 & 1$\to$50 & \shortstack{0.1313\\0.0848} & \shortstack{27.58\\25.33} & \shortstack{0.9271\\0.8670} & \shortstack{0.376\\0.505} & \shortstack{0.228\\0.295} & \shortstack{119.51\\150.74} & \shortstack{0.05705\\0.08103} & \shortstack{0.036\\0.030} & 0/24 & 0/24 & -2.247 & M \\* %
Hyperprior + ours & q1 & F & 24 & 1$\to$50 & \shortstack{0.1313\\0.1313} & \shortstack{27.57\\27.57} & \shortstack{0.9271\\0.9271} & \shortstack{0.376\\0.376} & \shortstack{0.228\\0.228} & \shortstack{116.67\\116.67} & \shortstack{0.05208\\0.05208} & \shortstack{0.037\\2.051} & 24/24 & 24/24 & 0.000 & M \\ %
Hyperprior & q2 & B & 24 & 1$\to$50 & \shortstack{0.2089\\0.1287} & \shortstack{29.19\\26.49} & \shortstack{0.9502\\0.8918} & \shortstack{0.299\\0.454} & \shortstack{0.192\\0.267} & \shortstack{104.81\\144.16} & \shortstack{0.04568\\0.07548} & \shortstack{0.038\\0.031} & 0/24 & 0/24 & -2.705 & M \\* %
Hyperprior + ours & q2 & F & 24 & 1$\to$50 & \shortstack{0.2089\\0.2089} & \shortstack{29.15\\29.15} & \shortstack{0.9502\\0.9502} & \shortstack{0.299\\0.299} & \shortstack{0.191\\0.191} & \shortstack{105.72\\105.72} & \shortstack{0.04267\\0.04267} & \shortstack{0.038\\1.285} & 24/24 & 24/24 & 0.000 & M \\ %
Hyperprior & q3 & B & 24 & 1$\to$50 & \shortstack{0.3199\\0.2050} & \shortstack{30.96\\27.75} & \shortstack{0.9674\\0.9153} & \shortstack{0.228\\0.387} & \shortstack{0.159\\0.236} & \shortstack{84.99\\118.48} & \shortstack{0.03464\\0.05526} & \shortstack{0.038\\0.032} & 0/24 & 0/24 & -3.217 & M \\* %
Hyperprior + ours & q3 & F & 24 & 1$\to$50 & \shortstack{0.3199\\0.3199} & \shortstack{30.87\\30.87} & \shortstack{0.9673\\0.9673} & \shortstack{0.228\\0.228} & \shortstack{0.157\\0.157} & \shortstack{87.99\\87.99} & \shortstack{0.03161\\0.03161} & \shortstack{0.039\\1.230} & 24/24 & 24/24 & 0.000 & M \\ %
Hyperprior & q4 & B & 24 & 1$\to$50 & \shortstack{0.4784\\0.3235} & \shortstack{32.83\\29.13} & \shortstack{0.9797\\0.9386} & \shortstack{0.164\\0.328} & \shortstack{0.128\\0.206} & \shortstack{70.11\\107.01} & \shortstack{0.02760\\0.04984} & \shortstack{0.037\\0.031} & 0/24 & 0/24 & -3.699 & M \\* %
Hyperprior + ours & q4 & F & 24 & 1$\to$50 & \shortstack{0.4784\\0.4784} & \shortstack{32.63\\32.63} & \shortstack{0.9796\\0.9796} & \shortstack{0.164\\0.164} & \shortstack{0.127\\0.127} & \shortstack{73.11\\73.11} & \shortstack{0.02504\\0.02504} & \shortstack{0.040\\1.106} & 24/24 & 24/24 & 0.000 & M \\ %
Hyperprior & q5 & B & 24 & 1$\to$50 & \shortstack{0.6687\\0.5776} & \shortstack{34.51\\26.08} & \shortstack{0.9873\\0.9356} & \shortstack{0.114\\0.274} & \shortstack{0.094\\0.169} & \shortstack{53.08\\87.74} & \shortstack{0.01946\\0.03755} & \shortstack{0.038\\0.032} & 0/24 & 0/24 & -8.429 & M \\* %
Hyperprior + ours & q5 & F & 24 & 1$\to$50 & \shortstack{0.6687\\0.6687} & \shortstack{34.17\\34.17} & \shortstack{0.9872\\0.9872} & \shortstack{0.113\\0.113} & \shortstack{0.092\\0.092} & \shortstack{55.58\\55.58} & \shortstack{0.01698\\0.01698} & \shortstack{0.040\\1.037} & 24/24 & 24/24 & 0.000 & M \\ %
Hyperprior & q6 & B & 24 & 1$\to$50 & \shortstack{0.9388\\0.8407} & \shortstack{36.72\\30.57} & \shortstack{0.9919\\0.9615} & \shortstack{0.083\\0.196} & \shortstack{0.075\\0.135} & \shortstack{40.74\\64.89} & \shortstack{0.01432\\0.02617} & \shortstack{0.056\\0.055} & 0/24 & 0/24 & -6.147 & M \\* %
Hyperprior + ours & q6 & F & 24 & 1$\to$50 & \shortstack{0.9388\\0.9388} & \shortstack{36.04\\36.04} & \shortstack{0.9918\\0.9918} & \shortstack{0.082\\0.082} & \shortstack{0.070\\0.070} & \shortstack{43.51\\43.51} & \shortstack{0.01205\\0.01205} & \shortstack{0.058\\1.340} & 24/24 & 24/24 & 0.000 & M \\ %
Hyperprior & q7 & B & 24 & 1$\to$50 & \shortstack{1.2592\\1.2715} & \shortstack{38.54\\31.42} & \shortstack{0.9949\\0.9536} & \shortstack{0.056\\0.168} & \shortstack{0.055\\0.118} & \shortstack{31.91\\52.91} & \shortstack{0.01136\\0.02029} & \shortstack{0.057\\0.056} & 0/24 & 0/24 & -7.119 & M \\* %
Hyperprior + ours & q7 & F & 24 & 1$\to$50 & \shortstack{1.2592\\1.2592} & \shortstack{37.36\\37.36} & \shortstack{0.9946\\0.9946} & \shortstack{0.055\\0.055} & \shortstack{0.050\\0.050} & \shortstack{34.70\\34.70} & \shortstack{0.00900\\0.00900} & \shortstack{0.059\\1.288} & 24/24 & 24/24 & 0.000 & M \\ %
Mean-scale & q1 & B & 24 & 1$\to$50 & \shortstack{0.1239\\0.0755} & \shortstack{27.70\\23.34} & \shortstack{0.9273\\0.8287} & \shortstack{0.370\\0.526} & \shortstack{0.229\\0.310} & \shortstack{118.61\\162.82} & \shortstack{0.05503\\0.08739} & \shortstack{0.036\\0.031} & 0/24 & 0/24 & -4.356 & M \\* %
Mean-scale + ours & q1 & F & 24 & 1$\to$50 & \shortstack{0.1239\\0.1239} & \shortstack{27.69\\27.69} & \shortstack{0.9273\\0.9273} & \shortstack{0.370\\0.370} & \shortstack{0.228\\0.228} & \shortstack{117.85\\117.85} & \shortstack{0.05249\\0.05249} & \shortstack{0.037\\2.369} & 24/24 & 24/24 & 0.000 & M \\ %
Mean-scale & q2 & B & 24 & 1$\to$50 & \shortstack{0.1980\\0.1143} & \shortstack{29.35\\22.51} & \shortstack{0.9510\\0.8187} & \shortstack{0.294\\0.506} & \shortstack{0.189\\0.286} & \shortstack{100.42\\152.24} & \shortstack{0.04188\\0.07880} & \shortstack{0.036\\0.030} & 0/24 & 0/24 & -6.839 & M \\* %
Mean-scale + ours & q2 & F & 24 & 1$\to$50 & \shortstack{0.1980\\0.1980} & \shortstack{29.34\\29.34} & \shortstack{0.9510\\0.9510} & \shortstack{0.294\\0.294} & \shortstack{0.189\\0.189} & \shortstack{99.34\\99.34} & \shortstack{0.03966\\0.03966} & \shortstack{0.039\\1.866} & 24/24 & 24/24 & 0.000 & M \\ %
Mean-scale & q3 & B & 24 & 1$\to$50 & \shortstack{0.3072\\0.1725} & \shortstack{31.12\\25.28} & \shortstack{0.9678\\0.8638} & \shortstack{0.223\\0.440} & \shortstack{0.156\\0.268} & \shortstack{83.17\\138.00} & \shortstack{0.03443\\0.06950} & \shortstack{0.040\\0.033} & 0/24 & 0/24 & -5.845 & M \\* %
Mean-scale + ours & q3 & F & 24 & 1$\to$50 & \shortstack{0.3072\\0.3072} & \shortstack{31.10\\31.10} & \shortstack{0.9678\\0.9678} & \shortstack{0.223\\0.223} & \shortstack{0.155\\0.155} & \shortstack{79.93\\79.93} & \shortstack{0.02987\\0.02987} & \shortstack{0.039\\1.998} & 24/24 & 24/24 & 0.000 & M \\ %
Mean-scale & q4 & B & 24 & 1$\to$50 & \shortstack{0.4606\\0.3085} & \shortstack{32.94\\26.16} & \shortstack{0.9802\\0.9048} & \shortstack{0.157\\0.343} & \shortstack{0.124\\0.221} & \shortstack{64.61\\114.65} & \shortstack{0.02436\\0.05216} & \shortstack{0.037\\0.031} & 0/24 & 0/24 & -6.782 & M \\* %
Mean-scale + ours & q4 & F & 24 & 1$\to$50 & \shortstack{0.4606\\0.4606} & \shortstack{32.79\\32.79} & \shortstack{0.9801\\0.9801} & \shortstack{0.157\\0.157} & \shortstack{0.123\\0.123} & \shortstack{66.04\\66.04} & \shortstack{0.02072\\0.02072} & \shortstack{0.040\\1.416} & 24/24 & 24/24 & 0.000 & M \\ %
Mean-scale & q5 & B & 24 & 1$\to$50 & \shortstack{0.6617\\0.4857} & \shortstack{34.95\\25.99} & \shortstack{0.9871\\0.9181} & \shortstack{0.113\\0.288} & \shortstack{0.100\\0.200} & \shortstack{51.36\\98.89} & \shortstack{0.01829\\0.04240} & \shortstack{0.056\\0.055} & 0/24 & 0/24 & -8.957 & M \\* %
Mean-scale + ours & q5 & F & 24 & 1$\to$50 & \shortstack{0.6617\\0.6617} & \shortstack{34.57\\34.57} & \shortstack{0.9870\\0.9870} & \shortstack{0.112\\0.112} & \shortstack{0.096\\0.096} & \shortstack{54.74\\54.74} & \shortstack{0.01587\\0.01587} & \shortstack{0.058\\1.597} & 24/24 & 24/24 & 0.000 & M \\ %
Mean-scale & q6 & B & 24 & 1$\to$50 & \shortstack{0.9144\\0.9940} & \shortstack{36.88\\27.93} & \shortstack{0.9919\\0.9389} & \shortstack{0.079\\0.211} & \shortstack{0.075\\0.157} & \shortstack{39.98\\74.39} & \shortstack{0.01345\\0.02790} & \shortstack{0.059\\0.056} & 0/24 & 0/24 & -8.952 & M \\* %
Mean-scale + ours & q6 & F & 24 & 1$\to$50 & \shortstack{0.9144\\0.9144} & \shortstack{36.33\\36.33} & \shortstack{0.9918\\0.9918} & \shortstack{0.078\\0.078} & \shortstack{0.071\\0.071} & \shortstack{41.23\\41.23} & \shortstack{0.01044\\0.01044} & \shortstack{0.059\\1.986} & 24/24 & 24/24 & 0.000 & M \\ %
Mean-scale & q7 & B & 24 & 1$\to$50 & \shortstack{1.2342\\1.6206} & \shortstack{38.79\\27.38} & \shortstack{0.9950\\0.9555} & \shortstack{0.053\\0.162} & \shortstack{0.052\\0.127} & \shortstack{31.08\\58.29} & \shortstack{0.01075\\0.02192} & \shortstack{0.059\\0.056} & 0/24 & 0/24 & -11.413 & M \\* %
Mean-scale + ours & q7 & F & 24 & 1$\to$50 & \shortstack{1.2342\\1.2342} & \shortstack{37.99\\37.99} & \shortstack{0.9948\\0.9948} & \shortstack{0.053\\0.053} & \shortstack{0.048\\0.048} & \shortstack{29.86\\29.86} & \shortstack{0.00646\\0.00646} & \shortstack{0.060\\1.503} & 24/24 & 24/24 & 0.000 & M \\ %
Li et al. & q3 & T & 24 & 1$\to$50 & \shortstack{0.3990\\1.6441} & \shortstack{31.66\\10.75} & \shortstack{0.9711\\0.2054} & \shortstack{0.162\\0.940} & \shortstack{0.124\\0.561} & \shortstack{62.03\\295.84} & \shortstack{0.02151\\0.24795} & \shortstack{0.339\\0.392} & 0/24 & 0/24 & -20.914 & P \\ %
MSINN & a0 & T & 24 & 1$\to$50 & \shortstack{0.1340\\0.1069} & \shortstack{28.91\\26.47} & \shortstack{0.9435\\0.9018} & \shortstack{0.280\\0.371} & \shortstack{0.196\\0.244} & \shortstack{103.24\\121.24} & \shortstack{0.04375\\0.05456} & \shortstack{0.125\\0.183} & 0/24 & 0/24 & -2.438 & P \\ %
MSINN & a1 & T & 24 & 1$\to$50 & \shortstack{0.2005\\0.1705} & \shortstack{30.46\\28.24} & \shortstack{0.9609\\0.9350} & \shortstack{0.219\\0.296} & \shortstack{0.166\\0.204} & \shortstack{90.59\\103.19} & \shortstack{0.03647\\0.04243} & \shortstack{0.126\\0.181} & 0/24 & 0/24 & -2.217 & P \\ %
MSINN & a2 & T & 24 & 1$\to$50 & \shortstack{0.2943\\0.2609} & \shortstack{32.10\\30.00} & \shortstack{0.9734\\0.9570} & \shortstack{0.166\\0.229} & \shortstack{0.140\\0.171} & \shortstack{76.97\\87.50} & \shortstack{0.02943\\0.03299} & \shortstack{0.120\\0.178} & 0/24 & 0/24 & -2.098 & P \\ %
MSINN & a3 & T & 24 & 1$\to$50 & \shortstack{0.4289\\0.3904} & \shortstack{33.88\\31.90} & \shortstack{0.9823\\0.9720} & \shortstack{0.121\\0.169} & \shortstack{0.113\\0.141} & \shortstack{62.82\\71.52} & \shortstack{0.02321\\0.02529} & \shortstack{0.115\\0.177} & 0/24 & 0/24 & -1.974 & P \\ %
MSINN & a4 & T & 24 & 1$\to$50 & \shortstack{0.6063\\0.5599} & \shortstack{35.71\\33.81} & \shortstack{0.9883\\0.9820} & \shortstack{0.089\\0.125} & \shortstack{0.091\\0.112} & \shortstack{50.71\\57.79} & \shortstack{0.01800\\0.01971} & \shortstack{0.128\\0.184} & 0/24 & 0/24 & -1.898 & P \\ %
MSINN & a5 & T & 24 & 1$\to$50 & \shortstack{0.8356\\0.7801} & \shortstack{37.57\\35.64} & \shortstack{0.9921\\0.9881} & \shortstack{0.067\\0.094} & \shortstack{0.072\\0.089} & \shortstack{40.54\\46.52} & \shortstack{0.01395\\0.01539} & \shortstack{0.127\\0.184} & 0/24 & 0/24 & -1.924 & P \\ %
MSINN & a6 & T & 24 & 1$\to$50 & \shortstack{1.1146\\1.0469} & \shortstack{39.32\\37.10} & \shortstack{0.9946\\0.9916} & \shortstack{0.053\\0.074} & \shortstack{0.057\\0.073} & \shortstack{32.88\\38.62} & \shortstack{0.01107\\0.01240} & \shortstack{0.120\\0.180} & 0/24 & 0/24 & -2.227 & P \\ %
MSINN & a7 & T & 24 & 1$\to$50 & \shortstack{1.4489\\1.3578} & \shortstack{40.93\\38.01} & \shortstack{0.9961\\0.9936} & \shortstack{0.043\\0.062} & \shortstack{0.046\\0.061} & \shortstack{27.43\\33.56} & \shortstack{0.00925\\0.01089} & \shortstack{0.118\\0.180} & 0/24 & 0/24 & -2.925 & P \\ %
\addlinespace[3pt]\multicolumn{17}{l}{\textbf{8-bit --- Kodak ($256^2$)}}\\*\addlinespace[2pt]
ELIC & ELIC rate 5 & B & 24 & 1$\to$50 & \shortstack{1.0242\\0.9151} & \shortstack{36.84\\33.51} & \shortstack{0.9938\\0.9845} & \shortstack{0.034\\0.069} & \shortstack{0.075\\0.114} & \shortstack{65.36\\94.79} & \shortstack{0.00844\\0.01576} & \shortstack{0.252\\0.072} & 0/24 & 0/24 & -3.331 & X \\* %
ELIC + ours & ELIC rate 5 & F & 24 & 1$\to$50 & \shortstack{1.0242\\1.0242} & \shortstack{36.79\\36.79} & \shortstack{0.9938\\0.9938} & \shortstack{0.034\\0.034} & \shortstack{0.074\\0.074} & \shortstack{63.86\\63.86} & \shortstack{0.00750\\0.00750} & \shortstack{2.258\\4.113} & 24/24 & 24/24 & 0.000 & X \\ %
Xu et al.$^{\mathrm{ND}}$ & ELIC rate 5 & F & 24 & 1$\to$50 & \shortstack{1.0242\\0.8942} & \shortstack{34.06\\25.90} & \shortstack{0.9875\\0.9306} & \shortstack{0.044\\0.175} & \shortstack{0.075\\0.197} & \shortstack{55.36\\156.83} & \shortstack{0.00057\\0.03703} & \shortstack{0.618\\--} & 0/24 & 0/24 & -8.153 & X \\ %
\addlinespace[3pt]\multicolumn{17}{l}{\textbf{8-bit --- CLIC (41 images, $256^2$)}}\\*\addlinespace[2pt]
ELIC & ELIC rate 5 & B & 41 & 1$\to$50 & \shortstack{0.9790\\0.8828} & \shortstack{36.90\\33.57} & \shortstack{0.9951\\0.9875} & \shortstack{0.029\\0.063} & \shortstack{0.074\\0.114} & \shortstack{49.72\\74.26} & \shortstack{0.00706\\0.01316} & \shortstack{0.249\\0.071} & 0/41 & 0/41 & -3.328 & X \\* %
ELIC + ours & ELIC rate 5 & F & 41 & 1$\to$50 & \shortstack{0.9790\\0.9790} & \shortstack{36.82\\36.82} & \shortstack{0.9951\\0.9951} & \shortstack{0.029\\0.029} & \shortstack{0.074\\0.074} & \shortstack{48.39\\48.39} & \shortstack{0.00642\\0.00642} & \shortstack{2.247\\4.047} & 41/41 & 41/41 & 0.000 & X \\ %
Xu et al.$^{\mathrm{ND}}$ & ELIC rate 5 & F & 41 & 1$\to$50 & \shortstack{0.9790\\0.8783} & \shortstack{34.42\\26.70} & \shortstack{0.9907\\0.9428} & \shortstack{0.031\\0.154} & \shortstack{0.066\\0.191} & \shortstack{36.82\\116.38} & \shortstack{0.00002\\0.02682} & \shortstack{0.607\\--} & 0/41 & 0/41 & -7.726 & X \\ %
\addlinespace[3pt]\multicolumn{17}{l}{\textbf{8-bit --- CLIC (41 images)}}\\*\addlinespace[2pt]
AEIC & ft2 & B & 41 & 1$\to$50 & \shortstack{0.0329\\0.0462} & \shortstack{25.36\\15.82} & \shortstack{0.8780\\0.6018} & \shortstack{0.125\\0.571} & \shortstack{0.069\\0.323} & \shortstack{16.30\\140.51} & \shortstack{0.00002\\0.06276} & \shortstack{0.230\\8.301} & 0/41 & 0/41 & -- & H \\* %
AEIC + ours & ft2 & F & 41 & 1$\to$50 & \shortstack{0.0329\\0.0329} & \shortstack{25.36\\25.36} & \shortstack{0.8780\\0.8780} & \shortstack{0.125\\0.125} & \shortstack{0.069\\0.069} & \shortstack{16.31\\16.31} & \shortstack{0.00002\\0.00002} & \shortstack{0.232\\26.264} & 41/41 & 41/41 & 0.000 & H \\ %
AEIC & ft4 & B & 41 & 1$\to$50 & \shortstack{0.0221\\0.0255} & \shortstack{24.72\\17.91} & \shortstack{0.8528\\0.6720} & \shortstack{0.145\\0.468} & \shortstack{0.074\\0.250} & \shortstack{17.79\\89.78} & \shortstack{0.00009\\0.02864} & \shortstack{0.230\\8.435} & 0/41 & 0/41 & -- & H \\* %
AEIC + ours & ft4 & F & 41 & 1$\to$50 & \shortstack{0.0221\\0.0221} & \shortstack{24.72\\24.72} & \shortstack{0.8528\\0.8528} & \shortstack{0.145\\0.145} & \shortstack{0.074\\0.074} & \shortstack{17.78\\17.78} & \shortstack{0.00009\\0.00009} & \shortstack{0.239\\22.154} & 41/41 & 41/41 & 0.000 & H \\ %
AEIC & ft8 & B & 41 & 1$\to$50 & \shortstack{0.0140\\0.0149} & \shortstack{23.85\\18.22} & \shortstack{0.8147\\0.6468} & \shortstack{0.176\\0.467} & \shortstack{0.083\\0.242} & \shortstack{20.07\\82.59} & \shortstack{0.00009\\0.02334} & \shortstack{0.226\\8.272} & 0/41 & 0/41 & -- & H \\* %
AEIC + ours & ft8 & F & 41 & 1$\to$50 & \shortstack{0.0140\\0.0140} & \shortstack{23.85\\23.85} & \shortstack{0.8147\\0.8147} & \shortstack{0.176\\0.176} & \shortstack{0.083\\0.083} & \shortstack{20.08\\20.08} & \shortstack{0.00009\\0.00009} & \shortstack{0.234\\20.660} & 41/41 & 41/41 & 0.000 & H \\ %
AEIC & ft16 & B & 41 & 1$\to$50 & \shortstack{0.0083\\0.0092} & \shortstack{22.72\\17.21} & \shortstack{0.7628\\0.5909} & \shortstack{0.218\\0.524} & \shortstack{0.098\\0.286} & \shortstack{24.89\\111.21} & \shortstack{0.00035\\0.04045} & \shortstack{0.228\\8.283} & 0/41 & 0/41 & -- & H \\* %
AEIC + ours & ft16 & F & 41 & 1$\to$50 & \shortstack{0.0083\\0.0083} & \shortstack{22.72\\22.72} & \shortstack{0.7628\\0.7628} & \shortstack{0.218\\0.218} & \shortstack{0.098\\0.098} & \shortstack{24.90\\24.90} & \shortstack{0.00036\\0.00036} & \shortstack{0.235\\20.890} & 41/41 & 41/41 & 0.000 & H \\ %
AEIC & ft32 & B & 41 & 1$\to$50 & \shortstack{0.0048\\0.0058} & \shortstack{21.57\\16.31} & \shortstack{0.7055\\0.5416} & \shortstack{0.271\\0.560} & \shortstack{0.114\\0.315} & \shortstack{29.32\\119.76} & \shortstack{0.00045\\0.04047} & \shortstack{0.224\\8.351} & 0/41 & 0/41 & -- & H \\* %
AEIC + ours & ft32 & F & 41 & 1$\to$50 & \shortstack{0.0048\\0.0048} & \shortstack{21.57\\21.57} & \shortstack{0.7055\\0.7055} & \shortstack{0.271\\0.271} & \shortstack{0.114\\0.114} & \shortstack{29.31\\29.31} & \shortstack{0.00045\\0.00045} & \shortstack{0.228\\20.273} & 41/41 & 41/41 & 0.000 & H \\ %
\addlinespace[3pt]\multicolumn{17}{l}{\textbf{8-bit --- DIV2K (100 images)}}\\*\addlinespace[2pt]
AEIC & ft2 & B & 100 & 1$\to$50 & \shortstack{0.0368\\0.0522} & \shortstack{23.73\\14.46} & \shortstack{0.8621\\0.5412} & \shortstack{0.137\\0.603} & \shortstack{0.062\\0.309} & \shortstack{8.05\\127.37} & \shortstack{0.00017\\0.07205} & \shortstack{0.253\\8.558} & 0/100 & 0/100 & -9.268 & H \\* %
AEIC + ours & ft2 & F & 100 & 1$\to$50 & \shortstack{0.0368\\0.0368} & \shortstack{23.73\\23.73} & \shortstack{0.8621\\0.8621} & \shortstack{0.137\\0.137} & \shortstack{0.062\\0.062} & \shortstack{8.06\\8.06} & \shortstack{0.00017\\0.00017} & \shortstack{0.258\\28.213} & 100/100 & 100/100 & 0.000 & H \\ %
AEIC & ft4 & B & 100 & 1$\to$50 & \shortstack{0.0256\\0.0291} & \shortstack{23.10\\16.76} & \shortstack{0.8353\\0.6394} & \shortstack{0.157\\0.477} & \shortstack{0.068\\0.229} & \shortstack{9.11\\65.42} & \shortstack{0.00020\\0.02441} & \shortstack{0.250\\8.607} & 0/100 & 0/100 & -6.339 & H \\* %
AEIC + ours & ft4 & F & 100 & 1$\to$50 & \shortstack{0.0256\\0.0256} & \shortstack{23.10\\23.10} & \shortstack{0.8353\\0.8353} & \shortstack{0.157\\0.157} & \shortstack{0.068\\0.068} & \shortstack{9.10\\9.10} & \shortstack{0.00020\\0.00020} & \shortstack{0.258\\23.145} & 100/100$^{*}$ & 100/100$^{*}$ & 0.000 & H \\ %
AEIC & ft8 & B & 100 & 1$\to$50 & \shortstack{0.0166\\0.0174} & \shortstack{22.22\\16.99} & \shortstack{0.7948\\0.6198} & \shortstack{0.188\\0.472} & \shortstack{0.077\\0.232} & \shortstack{10.81\\59.82} & \shortstack{0.00024\\0.01970} & \shortstack{0.250\\8.640} & 0/100 & 0/100 & -5.231 & H \\* %
AEIC + ours & ft8 & F & 100 & 1$\to$50 & \shortstack{0.0166\\0.0166} & \shortstack{22.22\\22.22} & \shortstack{0.7948\\0.7948} & \shortstack{0.188\\0.188} & \shortstack{0.077\\0.077} & \shortstack{10.80\\10.80} & \shortstack{0.00024\\0.00024} & \shortstack{0.258\\21.429} & 100/100$^{*}$ & 100/100$^{*}$ & 0.000 & H \\ %
AEIC & ft16 & B & 100 & 1$\to$50 & \shortstack{0.0100\\0.0105} & \shortstack{21.12\\16.30} & \shortstack{0.7382\\0.5608} & \shortstack{0.232\\0.522} & \shortstack{0.091\\0.267} & \shortstack{13.32\\76.00} & \shortstack{0.00038\\0.02737} & \shortstack{0.250\\8.616} & 0/100 & 0/100 & -4.822 & H \\* %
AEIC + ours & ft16 & F & 100 & 1$\to$50 & \shortstack{0.0100\\0.0100} & \shortstack{21.12\\21.12} & \shortstack{0.7382\\0.7382} & \shortstack{0.232\\0.232} & \shortstack{0.091\\0.091} & \shortstack{13.31\\13.31} & \shortstack{0.00038\\0.00038} & \shortstack{0.257\\21.776} & 100/100$^{*}$ & 100/100$^{*}$ & 0.000 & H \\ %
AEIC & ft32 & B & 100 & 1$\to$50 & \shortstack{0.0057\\0.0065} & \shortstack{19.93\\15.27} & \shortstack{0.6718\\0.4987} & \shortstack{0.290\\0.590} & \shortstack{0.109\\0.326} & \shortstack{16.92\\101.25} & \shortstack{0.00055\\0.03932} & \shortstack{0.246\\8.594} & 0/100 & 0/100 & -4.659 & H \\* %
AEIC + ours & ft32 & F & 100 & 1$\to$50 & \shortstack{0.0057\\0.0057} & \shortstack{19.93\\19.93} & \shortstack{0.6718\\0.6718} & \shortstack{0.290\\0.290} & \shortstack{0.109\\0.109} & \shortstack{16.91\\16.91} & \shortstack{0.00055\\0.00055} & \shortstack{0.257\\22.245} & 100/100$^{*}$ & 100/100$^{*}$ & 0.000 & H \\ %
\end{longtable}
